SKADA-Bench: Benchmarking Unsupervised Domain Adaptation Methods with Realistic Validation On Diverse Modalities

Unsupervised Domain Adaptation (DA) consists of adapting a model trained on a labeled source domain to perform well on an unlabeled target domain with some data distribution shift. While many methods have been proposed in the literature, fair and realistic evaluation remains an open question, particularly due to methodological difficulties in selecting hyperparameters in the unsupervised setting. With SKADA-bench, we propose a framework to evaluate DA methods on diverse modalities, beyond computer vision task that have been largely explored in the literature. We present a complete and fair evaluation of existing shallow algorithms, including reweighting, mapping, and subspace alignment. Realistic hyperparameter selection is performed with nested cross-validation and various unsupervised model selection scores, on both simulated datasets with controlled shifts and real-world datasets across diverse modalities, such as images, text, biomedical, and tabular data. Our benchmark highlights the importance of realistic validation and provides practical guidance for real-life applications, with key insights into the choice and impact of model selection approaches. SKADA-bench is open-source, reproducible, and can be easily extended with novel DA methods, datasets, and model selection criteria without requiring re-evaluating competitors. SKADA-bench is available on Github at https://github.com/scikit-adaptation/skada-bench.

==> (inline-0) <==
\begin{tabular}{|l|l||r|r|r||r|}
% \hline
                             \mcrot{1}{l}{45}{}   &        \mcrot{1}{l}{45}{}     &     \mcrot{1}{l}{45}{MNIST$\rightarrow$USPS} &     \mcrot{1}{l}{45}{USPS$\rightarrow$MNIST} &                       \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% type & estimator &                                              &                                              &                                              &                         \\
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{}} & Train Src &                              0.66 $\pm$ 0.02 &                              0.43 $\pm$ 0.02 &                              0.54 $\pm$ 0.02 &                   12.00 \\
                                & Train Tgt &   \cellcolor{green_color!70}{0.96 $\pm$ 0.0} &  \cellcolor{green_color!70}{0.96 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.96 $\pm$ 0.01} &                    1.00 \\
\hline\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{Reweighting}} & Dens. RW &                              0.66 $\pm$ 0.02 &                              0.42 $\pm$ 0.02 &                              0.54 $\pm$ 0.02 &                   13.25 \\
                                & Disc. RW &                               0.6 $\pm$ 0.02 &                               0.4 $\pm$ 0.02 &                               0.5 $\pm$ 0.02 &                   19.00 \\
                                & Gauss. RW &                              0.11 $\pm$ 0.01 &                              0.11 $\pm$ 0.01 &                              0.11 $\pm$ 0.01 &                   20.00 \\
                                & KLIEP &                              0.66 $\pm$ 0.02 &                              0.43 $\pm$ 0.02 &                              0.54 $\pm$ 0.02 &                   13.25 \\
                                & KMM &                              0.64 $\pm$ 0.02 &                              0.41 $\pm$ 0.03 &                              0.52 $\pm$ 0.02 &                   18.00 \\
                                & NN RW &                              0.66 $\pm$ 0.02 &                              0.42 $\pm$ 0.02 &                              0.54 $\pm$ 0.02 &                   12.00 \\
                                & MMDTarS &                              0.66 $\pm$ 0.02 &                              0.42 $\pm$ 0.02 &                              0.54 $\pm$ 0.02 &                   12.75 \\
\hline\hline
\multirow{6}{*}{\rotatebox[origin=c]{90}{Mapping}} & CORAL &  \cellcolor{green_color!40}{0.74 $\pm$ 0.01} &  \cellcolor{green_color!36}{0.51 $\pm$ 0.01} &  \cellcolor{green_color!37}{0.62 $\pm$ 0.01} &                    5.50 \\
                                & MapOT &  \cellcolor{green_color!33}{0.69 $\pm$ 0.02} &  \cellcolor{green_color!38}{0.54 $\pm$ 0.02} &  \cellcolor{green_color!36}{0.61 $\pm$ 0.02} &                    4.00 \\
                                & EntOT &                              0.66 $\pm$ 0.02 &  \cellcolor{green_color!38}{0.54 $\pm$ 0.02} &   \cellcolor{green_color!35}{0.6 $\pm$ 0.02} &                    5.00 \\
                                & ClassRegOT &                              0.66 $\pm$ 0.01 &  \cellcolor{green_color!37}{0.53 $\pm$ 0.06} &  \cellcolor{green_color!34}{0.59 $\pm$ 0.04} &                   11.50 \\
                                & LinOT &  \cellcolor{green_color!40}{0.74 $\pm$ 0.02} &  \cellcolor{green_color!37}{0.53 $\pm$ 0.02} &  \cellcolor{green_color!39}{0.64 $\pm$ 0.02} &                    3.25 \\
                                & MMD-LS &                              0.66 $\pm$ 0.02 &  \cellcolor{green_color!33}{0.47 $\pm$ 0.02} &  \cellcolor{green_color!31}{0.56 $\pm$ 0.02} &                    8.25 \\
\hline\hline
\multirow{4}{*}{\rotatebox[origin=c]{90}{Subspace}} & JPCA &                              0.66 $\pm$ 0.02 &                              0.43 $\pm$ 0.02 &                              0.54 $\pm$ 0.02 &                   12.00 \\
                                & SA &  \cellcolor{green_color!36}{0.71 $\pm$ 0.03} &                              0.36 $\pm$ 0.11 &                              0.54 $\pm$ 0.07 &                   12.00 \\
                                & TCA &                              0.08 $\pm$ 0.07 &                              0.11 $\pm$ 0.02 &                              0.09 $\pm$ 0.05 &                   21.00 \\
                                & TSL &                              0.66 $\pm$ 0.02 &                              0.43 $\pm$ 0.02 &                              0.54 $\pm$ 0.02 &                   10.50 \\
\hline\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{Other}} & JDOT &  \cellcolor{green_color!39}{0.73 $\pm$ 0.02} &  \cellcolor{green_color!37}{0.53 $\pm$ 0.02} &  \cellcolor{green_color!38}{0.63 $\pm$ 0.02} &                    3.50 \\
                                & OTLabelProp &  \cellcolor{green_color!36}{0.71 $\pm$ 0.03} &  \cellcolor{green_color!37}{0.53 $\pm$ 0.02} &  \cellcolor{green_color!37}{0.62 $\pm$ 0.02} &                    6.50 \\
\hline
\end{tabular}
\begin{tabular}{|l||r|r||r|r|}
% \hline
\mcrot{1}{l}{45}{} & \mcrot{1}{l}{45}{MNIST$\rightarrow$USPS} & \mcrot{1}{l}{45}{USPS$\rightarrow$MNIST} &            \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% estimator &                                          &                                          &                                   &                         \\
\hline
Train Src &                                     0.94 &                                     0.76 &                              0.85 &                     5.0 \\
Train Tgt &         \cellcolor{green_color!70}{0.99} &         \cellcolor{green_color!70}{0.99} &  \cellcolor{green_color!70}{0.99} &                     1.0 \\
DANN      &                                     0.94 &         \cellcolor{green_color!50}{0.88} &  \cellcolor{green_color!47}{0.91} &                     4.0 \\
DeepCORAL &         \cellcolor{green_color!54}{0.97} &         \cellcolor{green_color!52}{0.89} &  \cellcolor{green_color!52}{0.93} &                     2.5 \\
DeepJDOT  &         \cellcolor{green_color!46}{0.96} &          \cellcolor{green_color!54}{0.9} &  \cellcolor{green_color!52}{0.93} &                     2.5 \\
\hline
\end{tabular}
\begin{tabular}{|l|l||r|r|r|r|r|r||r|}
% \hline
                          \mcrot{1}{l}{45}{}      &      \mcrot{1}{l}{45}{}       &        \mcrot{1}{l}{45}{amz$\rightarrow$dsl} &        \mcrot{1}{l}{45}{amz$\rightarrow$web} &        \mcrot{1}{l}{45}{dsl$\rightarrow$amz} &        \mcrot{1}{l}{45}{dsl$\rightarrow$web} &        \mcrot{1}{l}{45}{web$\rightarrow$amz} &                       \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% type & estimator &                                              &                                              &                                              &                                              &                                              &                                              &                         \\
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{}} & Train Src &                              0.55 $\pm$ 0.04 &                              0.51 $\pm$ 0.03 &                               0.5 $\pm$ 0.02 &                               0.9 $\pm$ 0.02 &                              0.49 $\pm$ 0.01 &                              0.59 $\pm$ 0.02 &                    8.40 \\
                                & Train Tgt &  \cellcolor{green_color!70}{0.94 $\pm$ 0.03} &  \cellcolor{green_color!70}{0.95 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.78 $\pm$ 0.02} &  \cellcolor{green_color!70}{0.95 $\pm$ 0.02} &  \cellcolor{green_color!70}{0.77 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.88 $\pm$ 0.02} &                    1.00 \\
\hline\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{Reweighting}} & Dens. RW &                              0.49 $\pm$ 0.05 &                              0.51 $\pm$ 0.04 &                               0.5 $\pm$ 0.02 &                              0.85 $\pm$ 0.09 &                              0.49 $\pm$ 0.01 &                              0.57 $\pm$ 0.04 &                   11.40 \\
                                & Disc. RW &  \cellcolor{green_color!31}{0.56 $\pm$ 0.06} &                              0.49 $\pm$ 0.03 &                              0.49 $\pm$ 0.02 &                              0.89 $\pm$ 0.03 &                              0.46 $\pm$ 0.01 &                              0.58 $\pm$ 0.03 &                   13.30 \\
                                & Gauss. RW &                              0.34 $\pm$ 0.03 &                              0.11 $\pm$ 0.04 &                              0.05 $\pm$ 0.02 &                              0.38 $\pm$ 0.04 &                              0.11 $\pm$ 0.03 &                               0.2 $\pm$ 0.03 &                   19.80 \\
                                & KLIEP &                              0.55 $\pm$ 0.05 &                               0.5 $\pm$ 0.04 &                              0.49 $\pm$ 0.02 &  \cellcolor{green_color!38}{0.91 $\pm$ 0.02} &                              0.48 $\pm$ 0.01 &                              0.59 $\pm$ 0.03 &                   10.60 \\
                                & KMM &  \cellcolor{green_color!31}{0.56 $\pm$ 0.06} &  \cellcolor{green_color!32}{0.54 $\pm$ 0.04} &                              0.49 $\pm$ 0.03 &                              0.87 $\pm$ 0.03 &                              0.47 $\pm$ 0.02 &                              0.59 $\pm$ 0.03 &                   10.20 \\
                                & NN RW &                              0.54 $\pm$ 0.04 &                               0.5 $\pm$ 0.03 &                              0.49 $\pm$ 0.02 &  \cellcolor{green_color!38}{0.91 $\pm$ 0.01} &                              0.48 $\pm$ 0.01 &                              0.58 $\pm$ 0.02 &                   12.30 \\
                                & MMDTarS &                              0.53 $\pm$ 0.04 &  \cellcolor{green_color!30}{0.52 $\pm$ 0.04} &                               0.5 $\pm$ 0.03 &                              0.81 $\pm$ 0.14 &                              0.49 $\pm$ 0.01 &                              0.57 $\pm$ 0.05 &                   10.00 \\
\hline\hline
\multirow{6}{*}{\rotatebox[origin=c]{90}{Mapping}} & CORAL &                              0.53 $\pm$ 0.04 &  \cellcolor{green_color!31}{0.53 $\pm$ 0.03} &                               0.5 $\pm$ 0.03 &  \cellcolor{green_color!38}{0.91 $\pm$ 0.03} &   \cellcolor{green_color!31}{0.5 $\pm$ 0.01} &   \cellcolor{green_color!31}{0.6 $\pm$ 0.03} &                    6.20 \\
                                & MapOT &                              0.47 $\pm$ 0.03 &                               0.5 $\pm$ 0.04 &                              0.47 $\pm$ 0.01 &                              0.85 $\pm$ 0.03 &                              0.43 $\pm$ 0.01 &                              0.54 $\pm$ 0.03 &                   13.30 \\
                                & EntOT &                              0.52 $\pm$ 0.03 &  \cellcolor{green_color!34}{0.56 $\pm$ 0.02} &                               0.5 $\pm$ 0.03 &                              0.88 $\pm$ 0.02 &                              0.46 $\pm$ 0.01 &                              0.58 $\pm$ 0.02 &                   11.80 \\
                                & ClassRegOT &  \cellcolor{green_color!33}{0.58 $\pm$ 0.07} &  \cellcolor{green_color!37}{0.59 $\pm$ 0.04} &  \cellcolor{green_color!31}{0.51 $\pm$ 0.02} &                              0.84 $\pm$ 0.04 &                              0.25 $\pm$ 0.25 &                              0.55 $\pm$ 0.08 &                    9.20 \\
                                & LinOT &                              0.54 $\pm$ 0.05 &  \cellcolor{green_color!34}{0.56 $\pm$ 0.05} &                              0.49 $\pm$ 0.02 &                               0.9 $\pm$ 0.02 &                              0.49 $\pm$ 0.01 &   \cellcolor{green_color!31}{0.6 $\pm$ 0.03} &                    8.90 \\
                                & MMD-LS &                              0.55 $\pm$ 0.04 &                              0.51 $\pm$ 0.04 &                              0.49 $\pm$ 0.03 &                               0.9 $\pm$ 0.02 &                              0.48 $\pm$ 0.01 &                              0.59 $\pm$ 0.03 &                    8.00 \\
\hline\hline
\multirow{4}{*}{\rotatebox[origin=c]{90}{Subspace}} & JPCA &                              0.53 $\pm$ 0.04 &                              0.51 $\pm$ 0.02 &                              0.49 $\pm$ 0.02 &                              0.89 $\pm$ 0.01 &                              0.48 $\pm$ 0.01 &                              0.58 $\pm$ 0.02 &                   14.10 \\
                                & SA &                              0.42 $\pm$ 0.17 &                               0.5 $\pm$ 0.03 &                               0.5 $\pm$ 0.02 &                              0.84 $\pm$ 0.09 &                              0.49 $\pm$ 0.02 &                              0.55 $\pm$ 0.07 &                   12.10 \\
                                & TCA &                              0.03 $\pm$ 0.01 &                               0.03 $\pm$ 0.0 &                               0.04 $\pm$ 0.0 &                               0.04 $\pm$ 0.0 &                               0.04 $\pm$ 0.0 &                               0.03 $\pm$ 0.0 &                   20.80 \\
                                & TSL &                              0.55 $\pm$ 0.04 &                              0.51 $\pm$ 0.04 &                              0.49 $\pm$ 0.03 &                               0.9 $\pm$ 0.02 &                              0.49 $\pm$ 0.01 &                              0.59 $\pm$ 0.03 &                    9.20 \\
\hline\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{Other}} & JDOT &  \cellcolor{green_color!39}{0.64 $\pm$ 0.05} &  \cellcolor{green_color!40}{0.63 $\pm$ 0.02} &                               0.5 $\pm$ 0.02 &                              0.77 $\pm$ 0.04 &                              0.49 $\pm$ 0.01 &  \cellcolor{green_color!32}{0.61 $\pm$ 0.03} &                    6.20 \\
                                & OTLabelProp &  \cellcolor{green_color!33}{0.58 $\pm$ 0.03} &  \cellcolor{green_color!40}{0.63 $\pm$ 0.02} &                              0.49 $\pm$ 0.04 &                              0.89 $\pm$ 0.02 &                            \color{gray!90}NA &  \cellcolor{green_color!38}{0.65 $\pm$ 0.03} &                    8.75 \\
\hline
\end{tabular}
\begin{tabular}{|l||r|r|r|r|r|r||r|r|}
% \hline
\mcrot{1}{l}{45}{} & \mcrot{1}{l}{45}{amz$\rightarrow$dsl} & \mcrot{1}{l}{45}{amz$\rightarrow$web} & \mcrot{1}{l}{45}{dsl$\rightarrow$amz} & \mcrot{1}{l}{45}{dsl$\rightarrow$web} & \mcrot{1}{l}{45}{web$\rightarrow$amz} & \mcrot{1}{l}{45}{web$\rightarrow$dsl} &            \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% estimator &                                       &                                       &                                       &                                       &                                       &                                       &                                   &                         \\
\hline
Train Src &                                  0.72 &                                  0.75 &                                  0.61 &                                  0.94 &                                  0.63 &                                  0.99 &                              0.77 &                    4.17 \\
Train Tgt &      \cellcolor{green_color!70}{0.99} &       \cellcolor{green_color!70}{1.0} &      \cellcolor{green_color!70}{0.87} &      \cellcolor{green_color!70}{0.99} &      \cellcolor{green_color!70}{0.88} &      \cellcolor{green_color!70}{0.99} &  \cellcolor{green_color!70}{0.95} &                    1.25 \\
DANN      &      \cellcolor{green_color!34}{0.75} &       \cellcolor{green_color!38}{0.8} &      \cellcolor{green_color!34}{0.64} &      \cellcolor{green_color!46}{0.96} &                                  0.62 &                                  0.98 &  \cellcolor{green_color!34}{0.79} &                    3.75 \\
DeepCORAL &      \cellcolor{green_color!37}{0.77} &      \cellcolor{green_color!33}{0.77} &                                  0.61 &      \cellcolor{green_color!62}{0.98} &                                  0.63 &                                  0.99 &  \cellcolor{green_color!34}{0.79} &                    3.33 \\
DeepJDOT  &      \cellcolor{green_color!40}{0.79} &       \cellcolor{green_color!38}{0.8} &      \cellcolor{green_color!40}{0.68} &      \cellcolor{green_color!54}{0.97} &      \cellcolor{green_color!39}{0.69} &       \cellcolor{green_color!70}{1.0} &  \cellcolor{green_color!41}{0.82} &                    2.17 \\
\hline
\end{tabular}
\begin{tabular}{|l|l||r|r|r|r|r|r|r|r|r|r|r|r|r||r|}
% \hline
                          \mcrot{1}{l}{45}{}      &      \mcrot{1}{l}{45}{}       &    \mcrot{1}{l}{45}{art$\rightarrow$clipart} &    \mcrot{1}{l}{45}{art$\rightarrow$product} &  \mcrot{1}{l}{45}{art$\rightarrow$realworld} &    \mcrot{1}{l}{45}{clipart$\rightarrow$art} & \mcrot{1}{l}{45}{clipart$\rightarrow$product} & \mcrot{1}{l}{45}{clipart$\rightarrow$realworld} &    \mcrot{1}{l}{45}{product$\rightarrow$art} & \mcrot{1}{l}{45}{product$\rightarrow$clipart} & \mcrot{1}{l}{45}{product$\rightarrow$realworld} &  \mcrot{1}{l}{45}{realworld$\rightarrow$art} & \mcrot{1}{l}{45}{realworld$\rightarrow$clipart} & \mcrot{1}{l}{45}{realworld$\rightarrow$product} &                       \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% type & estimator &                                              &                                              &                                              &                                              &                                               &                                                 &                                              &                                               &                                                 &                                              &                                                 &                                                 &                                              &                         \\
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{}} & Train Src &                              0.34 $\pm$ 0.02 &                              0.63 $\pm$ 0.01 &                               0.7 $\pm$ 0.01 &                              0.46 $\pm$ 0.02 &                                0.6 $\pm$ 0.01 &                                 0.63 $\pm$ 0.01 &                               0.5 $\pm$ 0.02 &                               0.36 $\pm$ 0.02 &                                 0.71 $\pm$ 0.01 &                              0.63 $\pm$ 0.01 &                                 0.38 $\pm$ 0.01 &                                 0.74 $\pm$ 0.02 &                              0.56 $\pm$ 0.01 &                   10.42 \\
                                & Train Tgt &  \cellcolor{green_color!70}{0.71 $\pm$ 0.02} &  \cellcolor{green_color!70}{0.92 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.84 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.73 $\pm$ 0.03} &   \cellcolor{green_color!70}{0.91 $\pm$ 0.01} &     \cellcolor{green_color!70}{0.83 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.72 $\pm$ 0.01} &    \cellcolor{green_color!70}{0.7 $\pm$ 0.01} &     \cellcolor{green_color!70}{0.83 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.75 $\pm$ 0.02} &      \cellcolor{green_color!70}{0.7 $\pm$ 0.01} &     \cellcolor{green_color!70}{0.91 $\pm$ 0.01} &   \cellcolor{green_color!70}{0.8 $\pm$ 0.01} &                    1.00 \\
\hline\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{Reweighting}} & Dens. RW &                              0.34 $\pm$ 0.02 &                              0.63 $\pm$ 0.01 &                               0.7 $\pm$ 0.01 &  \cellcolor{green_color!31}{0.47 $\pm$ 0.02} &                               0.58 $\pm$ 0.06 &                                 0.63 $\pm$ 0.01 &                               0.5 $\pm$ 0.02 &                               0.36 $\pm$ 0.02 &                                 0.71 $\pm$ 0.01 &  \cellcolor{green_color!33}{0.64 $\pm$ 0.01} &                                 0.37 $\pm$ 0.03 &                                 0.73 $\pm$ 0.05 &                              0.55 $\pm$ 0.02 &                    9.71 \\
                                & Disc. RW &                              0.32 $\pm$ 0.01 &                              0.56 $\pm$ 0.03 &  \cellcolor{green_color!32}{0.71 $\pm$ 0.02} &                              0.42 $\pm$ 0.02 &                               0.52 $\pm$ 0.01 &                                 0.57 $\pm$ 0.02 &  \cellcolor{green_color!35}{0.53 $\pm$ 0.01} &                               0.35 $\pm$ 0.02 &     \cellcolor{green_color!33}{0.72 $\pm$ 0.01} &                              0.63 $\pm$ 0.01 &                                 0.37 $\pm$ 0.01 &                                 0.73 $\pm$ 0.01 &                              0.54 $\pm$ 0.02 &                   13.00 \\
                                & Gauss. RW &                              0.22 $\pm$ 0.01 &                              0.43 $\pm$ 0.01 &                              0.59 $\pm$ 0.02 &                              0.35 $\pm$ 0.01 &                               0.46 $\pm$ 0.03 &                                 0.48 $\pm$ 0.02 &                              0.41 $\pm$ 0.02 &                               0.25 $\pm$ 0.02 &                                 0.61 $\pm$ 0.01 &                              0.53 $\pm$ 0.01 &                                 0.26 $\pm$ 0.02 &                                 0.67 $\pm$ 0.02 &                              0.44 $\pm$ 0.02 &                   18.08 \\
                                & KLIEP &                              0.34 $\pm$ 0.02 &                              0.63 $\pm$ 0.01 &                               0.7 $\pm$ 0.01 &                              0.46 $\pm$ 0.02 &                                0.6 $\pm$ 0.01 &                                 0.63 $\pm$ 0.01 &                               0.5 $\pm$ 0.02 &                               0.36 $\pm$ 0.02 &                                 0.71 $\pm$ 0.01 &  \cellcolor{green_color!33}{0.64 $\pm$ 0.01} &                                 0.38 $\pm$ 0.01 &                                 0.74 $\pm$ 0.03 &                              0.56 $\pm$ 0.02 &                    9.00 \\
                                & KMM &                              0.32 $\pm$ 0.02 &                              0.62 $\pm$ 0.01 &                               0.7 $\pm$ 0.01 &                              0.45 $\pm$ 0.07 &   \cellcolor{green_color!31}{0.61 $\pm$ 0.02} &     \cellcolor{green_color!32}{0.64 $\pm$ 0.02} &                              0.48 $\pm$ 0.01 &                               0.34 $\pm$ 0.02 &                                  0.7 $\pm$ 0.01 &                              0.58 $\pm$ 0.01 &                                 0.35 $\pm$ 0.04 &                                 0.73 $\pm$ 0.01 &                              0.54 $\pm$ 0.02 &                   13.96 \\
                                & NN RW &                              0.34 $\pm$ 0.02 &                              0.63 $\pm$ 0.01 &                               0.7 $\pm$ 0.02 &                              0.45 $\pm$ 0.02 &                               0.59 $\pm$ 0.01 &                                 0.61 $\pm$ 0.01 &                               0.5 $\pm$ 0.02 &                               0.35 $\pm$ 0.02 &                                 0.71 $\pm$ 0.01 &                              0.63 $\pm$ 0.01 &                                 0.37 $\pm$ 0.01 &                                 0.74 $\pm$ 0.02 &                              0.55 $\pm$ 0.02 &                   12.96 \\
                                & MMDTarS &                              0.34 $\pm$ 0.02 &                              0.63 $\pm$ 0.01 &                               0.7 $\pm$ 0.01 &                              0.46 $\pm$ 0.02 &   \cellcolor{green_color!31}{0.61 $\pm$ 0.01} &                                 0.63 $\pm$ 0.01 &                               0.5 $\pm$ 0.02 &                               0.36 $\pm$ 0.02 &                                 0.71 $\pm$ 0.01 &  \cellcolor{green_color!33}{0.64 $\pm$ 0.01} &                                 0.38 $\pm$ 0.01 &                                 0.74 $\pm$ 0.03 &                              0.56 $\pm$ 0.02 &                    7.71 \\
\hline\hline
\multirow{6}{*}{\rotatebox[origin=c]{90}{Mapping}} & CORAL &  \cellcolor{green_color!35}{0.39 $\pm$ 0.02} &  \cellcolor{green_color!31}{0.64 $\pm$ 0.01} &                                0.7 $\pm$ 0.0 &  \cellcolor{green_color!32}{0.48 $\pm$ 0.02} &                                0.58 $\pm$ 0.0 &                                 0.61 $\pm$ 0.01 &  \cellcolor{green_color!37}{0.54 $\pm$ 0.02} &   \cellcolor{green_color!32}{0.38 $\pm$ 0.01} &     \cellcolor{green_color!33}{0.72 $\pm$ 0.01} &  \cellcolor{green_color!33}{0.64 $\pm$ 0.01} &     \cellcolor{green_color!36}{0.43 $\pm$ 0.01} &     \cellcolor{green_color!32}{0.75 $\pm$ 0.02} &  \cellcolor{green_color!31}{0.57 $\pm$ 0.01} &                    6.62 \\
                                & MapOT &  \cellcolor{green_color!32}{0.36 $\pm$ 0.03} &                              0.53 $\pm$ 0.01 &                              0.64 $\pm$ 0.01 &                              0.41 $\pm$ 0.02 &                               0.52 $\pm$ 0.01 &                                 0.53 $\pm$ 0.01 &                              0.45 $\pm$ 0.01 &   \cellcolor{green_color!31}{0.37 $\pm$ 0.02} &                                 0.64 $\pm$ 0.01 &                              0.59 $\pm$ 0.02 &     \cellcolor{green_color!33}{0.41 $\pm$ 0.01} &                                 0.67 $\pm$ 0.02 &                              0.51 $\pm$ 0.02 &                   12.42 \\
                                & EntOT &  \cellcolor{green_color!34}{0.38 $\pm$ 0.02} &  \cellcolor{green_color!32}{0.65 $\pm$ 0.01} &  \cellcolor{green_color!35}{0.72 $\pm$ 0.01} &   \cellcolor{green_color!35}{0.5 $\pm$ 0.01} &   \cellcolor{green_color!31}{0.61 $\pm$ 0.02} &     \cellcolor{green_color!36}{0.66 $\pm$ 0.02} &  \cellcolor{green_color!39}{0.55 $\pm$ 0.02} &   \cellcolor{green_color!32}{0.38 $\pm$ 0.01} &                                 0.71 $\pm$ 0.02 &  \cellcolor{green_color!36}{0.65 $\pm$ 0.01} &     \cellcolor{green_color!35}{0.42 $\pm$ 0.01} &                                 0.73 $\pm$ 0.01 &  \cellcolor{green_color!33}{0.58 $\pm$ 0.01} &                    5.00 \\
                                & ClassRegOT &  \cellcolor{green_color!35}{0.39 $\pm$ 0.02} &  \cellcolor{green_color!34}{0.66 $\pm$ 0.01} &  \cellcolor{green_color!38}{0.73 $\pm$ 0.01} &  \cellcolor{green_color!40}{0.53 $\pm$ 0.01} &   \cellcolor{green_color!33}{0.63 $\pm$ 0.01} &     \cellcolor{green_color!38}{0.67 $\pm$ 0.01} &  \cellcolor{green_color!40}{0.56 $\pm$ 0.03} &   \cellcolor{green_color!33}{0.39 $\pm$ 0.01} &     \cellcolor{green_color!33}{0.72 $\pm$ 0.02} &  \cellcolor{green_color!33}{0.64 $\pm$ 0.01} &     \cellcolor{green_color!36}{0.43 $\pm$ 0.01} &                                 0.74 $\pm$ 0.02 &  \cellcolor{green_color!34}{0.59 $\pm$ 0.01} &                    3.42 \\
                                & LinOT &  \cellcolor{green_color!35}{0.39 $\pm$ 0.02} &  \cellcolor{green_color!31}{0.64 $\pm$ 0.02} &                               0.7 $\pm$ 0.01 &  \cellcolor{green_color!34}{0.49 $\pm$ 0.02} &                                0.59 $\pm$ 0.0 &                                 0.62 $\pm$ 0.01 &  \cellcolor{green_color!37}{0.54 $\pm$ 0.02} &   \cellcolor{green_color!32}{0.38 $\pm$ 0.01} &     \cellcolor{green_color!33}{0.72 $\pm$ 0.01} &                              0.63 $\pm$ 0.01 &     \cellcolor{green_color!36}{0.43 $\pm$ 0.01} &     \cellcolor{green_color!32}{0.75 $\pm$ 0.03} &  \cellcolor{green_color!31}{0.57 $\pm$ 0.01} &                    6.54 \\
                                & MMD-LS &                              0.34 $\pm$ 0.02 &                              0.63 $\pm$ 0.02 &                               0.7 $\pm$ 0.01 &                              0.46 $\pm$ 0.02 &                                0.6 $\pm$ 0.01 &                                 0.62 $\pm$ 0.01 &                               0.5 $\pm$ 0.02 &                               0.36 $\pm$ 0.02 &                                 0.71 $\pm$ 0.01 &                              0.63 $\pm$ 0.02 &                                 0.38 $\pm$ 0.01 &                                 0.74 $\pm$ 0.02 &                              0.56 $\pm$ 0.02 &                    6.46 \\
\hline\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{Subspace}} & JPCA &                              0.34 $\pm$ 0.02 &                              0.63 $\pm$ 0.02 &                               0.7 $\pm$ 0.01 &                              0.46 $\pm$ 0.02 &                                0.6 $\pm$ 0.01 &                                 0.63 $\pm$ 0.01 &                               0.5 $\pm$ 0.02 &                               0.35 $\pm$ 0.02 &                                 0.71 $\pm$ 0.01 &                              0.63 $\pm$ 0.01 &                                 0.38 $\pm$ 0.01 &                                 0.74 $\pm$ 0.02 &                              0.56 $\pm$ 0.01 &                   10.58 \\
                                & SA &  \cellcolor{green_color!35}{0.39 $\pm$ 0.02} &  \cellcolor{green_color!31}{0.64 $\pm$ 0.01} &                               0.7 $\pm$ 0.01 &   \cellcolor{green_color!35}{0.5 $\pm$ 0.02} &                               0.51 $\pm$ 0.21 &                                 0.63 $\pm$ 0.01 &  \cellcolor{green_color!37}{0.54 $\pm$ 0.02} &   \cellcolor{green_color!32}{0.38 $\pm$ 0.02} &                                 0.71 $\pm$ 0.02 &                              0.63 $\pm$ 0.01 &      \cellcolor{green_color!33}{0.41 $\pm$ 0.0} &     \cellcolor{green_color!32}{0.75 $\pm$ 0.03} &  \cellcolor{green_color!31}{0.57 $\pm$ 0.03} &                    6.50 \\
                                & TCA &                               0.02 $\pm$ 0.0 &                               0.01 $\pm$ 0.0 &                               0.02 $\pm$ 0.0 &                              0.02 $\pm$ 0.01 &                                0.02 $\pm$ 0.0 &                                 0.02 $\pm$ 0.01 &                              0.01 $\pm$ 0.01 &                               0.02 $\pm$ 0.01 &                                 0.02 $\pm$ 0.01 &                              0.03 $\pm$ 0.01 &                                  0.02 $\pm$ 0.0 &                                 0.02 $\pm$ 0.01 &                              0.02 $\pm$ 0.01 &                   19.17 \\
\hline\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{Other}} & JDOT &                            \color{gray!90}NA &                            \color{gray!90}NA &                            \color{gray!90}NA &                            \color{gray!90}NA &                             \color{gray!90}NA &                               \color{gray!90}NA &                              0.48 $\pm$ 0.01 &                             \color{gray!90}NA &                                 0.65 $\pm$ 0.02 &                            \color{gray!90}NA &                               \color{gray!90}NA &                               \color{gray!90}NA &                              0.56 $\pm$ 0.02 &                   16.75 \\
                                & OTLabelProp &                              0.32 $\pm$ 0.02 &                              0.57 $\pm$ 0.01 &                              0.66 $\pm$ 0.02 &  \cellcolor{green_color!37}{0.51 $\pm$ 0.02} &   \cellcolor{green_color!33}{0.63 $\pm$ 0.01} &                                 0.63 $\pm$ 0.02 &  \cellcolor{green_color!35}{0.53 $\pm$ 0.01} &   \cellcolor{green_color!33}{0.39 $\pm$ 0.01} &                                  0.7 $\pm$ 0.01 &                              0.63 $\pm$ 0.02 &     \cellcolor{green_color!36}{0.43 $\pm$ 0.01} &                                 0.74 $\pm$ 0.02 &                              0.56 $\pm$ 0.01 &                    9.25 \\
\hline
\end{tabular}
\begin{tabular}{|l||r|r|r|r|r|r|r|r|r|r|r|r||r|r|}
\hline
\mcrot{1}{l}{45}{} & \mcrot{1}{l}{45}{art$\rightarrow$clipart} & \mcrot{1}{l}{45}{art$\rightarrow$product} & \mcrot{1}{l}{45}{art$\rightarrow$realworld} & \mcrot{1}{l}{45}{clipart$\rightarrow$art} & \mcrot{1}{l}{45}{clipart$\rightarrow$product} & \mcrot{1}{l}{45}{clipart$\rightarrow$realworld} & \mcrot{1}{l}{45}{product$\rightarrow$art} & \mcrot{1}{l}{45}{product$\rightarrow$clipart} & \mcrot{1}{l}{45}{product$\rightarrow$realworld} & \mcrot{1}{l}{45}{realworld$\rightarrow$art} & \mcrot{1}{l}{45}{realworld$\rightarrow$clipart} & \mcrot{1}{l}{45}{realworld$\rightarrow$product} &            \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% estimator &                                           &                                           &                                             &                                           &                                               &                                                 &                                           &                                               &                                                 &                                             &                                                 &                                                 &                                   &                         \\
\hline
Train Src &                                      0.42 &                                      0.62 &                                        0.75 &                                      0.53 &                                           0.6 &                                            0.62 &                                      0.52 &                                          0.31 &                                            0.73 &                                        0.67 &                                            0.41 &                                            0.76 &                              0.58 &                    4.83 \\
Train Tgt &          \cellcolor{green_color!70}{0.78} &          \cellcolor{green_color!70}{0.91} &            \cellcolor{green_color!70}{0.86} &           \cellcolor{green_color!70}{0.8} &              \cellcolor{green_color!70}{0.93} &                \cellcolor{green_color!70}{0.85} &           \cellcolor{green_color!70}{0.8} &              \cellcolor{green_color!70}{0.78} &                \cellcolor{green_color!70}{0.86} &            \cellcolor{green_color!70}{0.78} &                \cellcolor{green_color!70}{0.76} &                \cellcolor{green_color!70}{0.92} &  \cellcolor{green_color!70}{0.83} &                    1.00 \\
DANN      &          \cellcolor{green_color!32}{0.44} &          \cellcolor{green_color!31}{0.63} &                                        0.73 &          \cellcolor{green_color!37}{0.58} &              \cellcolor{green_color!31}{0.61} &                                            0.62 &          \cellcolor{green_color!32}{0.54} &              \cellcolor{green_color!35}{0.38} &                \cellcolor{green_color!36}{0.75} &                                        0.67 &                \cellcolor{green_color!33}{0.44} &                                            0.76 &   \cellcolor{green_color!33}{0.6} &                    4.25 \\
DeepCORAL &          \cellcolor{green_color!35}{0.47} &          \cellcolor{green_color!32}{0.64} &                                        0.75 &          \cellcolor{green_color!44}{0.63} &                                          0.59 &                \cellcolor{green_color!35}{0.65} &          \cellcolor{green_color!39}{0.59} &              \cellcolor{green_color!36}{0.39} &                \cellcolor{green_color!39}{0.76} &             \cellcolor{green_color!40}{0.7} &                \cellcolor{green_color!34}{0.45} &                \cellcolor{green_color!35}{0.78} &  \cellcolor{green_color!36}{0.62} &                    3.00 \\
DeepJDOT  &          \cellcolor{green_color!35}{0.47} &          \cellcolor{green_color!34}{0.65} &                                        0.74 &          \cellcolor{green_color!44}{0.63} &              \cellcolor{green_color!36}{0.65} &                \cellcolor{green_color!36}{0.66} &          \cellcolor{green_color!39}{0.59} &              \cellcolor{green_color!41}{0.44} &                \cellcolor{green_color!42}{0.77} &            \cellcolor{green_color!44}{0.71} &                \cellcolor{green_color!36}{0.47} &                \cellcolor{green_color!37}{0.79} &  \cellcolor{green_color!38}{0.63} &                    2.33 \\
\hline
\end{tabular}
\begin{tabular}{|l|l||r|r|r|r|r|r|r||r|}
% \hline
                            \mcrot{1}{l}{45}{}    &     \mcrot{1}{l}{45}{}  &        \mcrot{1}{l}{45}{rec$\rightarrow$sci} &       \mcrot{1}{l}{45}{rec$\rightarrow$talk} &        \mcrot{1}{l}{45}{sci$\rightarrow$rec} &       \mcrot{1}{l}{45}{sci$\rightarrow$talk} &       \mcrot{1}{l}{45}{talk$\rightarrow$rec} &       \mcrot{1}{l}{45}{talk$\rightarrow$sci} &                       \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% type & estimator &                                              &                                              &                                              &                                              &                                              &                                              &                                              &                         \\
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{}} & Train Src &                              0.52 $\pm$ 0.03 &                              0.56 $\pm$ 0.05 &                              0.54 $\pm$ 0.05 &                               0.7 $\pm$ 0.01 &                              0.52 $\pm$ 0.05 &                              0.71 $\pm$ 0.03 &                              0.59 $\pm$ 0.04 &                   17.58 \\
                                & Train Tgt &    \cellcolor{green_color!70}{1.0 $\pm$ 0.0} &    \cellcolor{green_color!70}{1.0 $\pm$ 0.0} &    \cellcolor{green_color!70}{1.0 $\pm$ 0.0} &   \cellcolor{green_color!70}{0.99 $\pm$ 0.0} &    \cellcolor{green_color!70}{1.0 $\pm$ 0.0} &   \cellcolor{green_color!70}{0.99 $\pm$ 0.0} &    \cellcolor{green_color!70}{1.0 $\pm$ 0.0} &                    1.00 \\
\hline\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{Reweighting}} & Dens. RW &                              0.49 $\pm$ 0.03 &                              0.56 $\pm$ 0.05 &                              0.53 $\pm$ 0.05 &                              0.69 $\pm$ 0.03 &                              0.52 $\pm$ 0.05 &                              0.71 $\pm$ 0.03 &                              0.58 $\pm$ 0.04 &                   17.67 \\
                                & Disc. RW &                              0.45 $\pm$ 0.03 &  \cellcolor{green_color!34}{0.61 $\pm$ 0.07} &                              0.44 $\pm$ 0.02 &  \cellcolor{green_color!38}{0.76 $\pm$ 0.01} &  \cellcolor{green_color!34}{0.57 $\pm$ 0.04} &  \cellcolor{green_color!40}{0.78 $\pm$ 0.02} &   \cellcolor{green_color!30}{0.6 $\pm$ 0.03} &                   15.50 \\
                                & Gauss. RW &   \cellcolor{green_color!44}{0.7 $\pm$ 0.07} &                               0.45 $\pm$ 0.0 &  \cellcolor{green_color!40}{0.66 $\pm$ 0.11} &                              0.49 $\pm$ 0.01 &                               0.44 $\pm$ 0.0 &                              0.48 $\pm$ 0.02 &                              0.54 $\pm$ 0.04 &                   17.33 \\
                                & KLIEP &                              0.52 $\pm$ 0.03 &                              0.56 $\pm$ 0.05 &   \cellcolor{green_color!32}{0.57 $\pm$ 0.1} &                               0.7 $\pm$ 0.01 &                              0.52 $\pm$ 0.05 &                              0.71 $\pm$ 0.03 &   \cellcolor{green_color!30}{0.6 $\pm$ 0.05} &                   16.50 \\
                                & KMM &  \cellcolor{green_color!40}{0.65 $\pm$ 0.06} &  \cellcolor{green_color!43}{0.71 $\pm$ 0.03} &   \cellcolor{green_color!43}{0.7 $\pm$ 0.06} &  \cellcolor{green_color!35}{0.74 $\pm$ 0.02} &  \cellcolor{green_color!40}{0.65 $\pm$ 0.14} &  \cellcolor{green_color!35}{0.75 $\pm$ 0.03} &   \cellcolor{green_color!40}{0.7 $\pm$ 0.06} &                   12.17 \\
                                & NN RW &                              0.52 $\pm$ 0.06 &  \cellcolor{green_color!30}{0.57 $\pm$ 0.06} &                              0.54 $\pm$ 0.03 &                               0.7 $\pm$ 0.01 &                              0.52 $\pm$ 0.06 &                              0.71 $\pm$ 0.03 &                              0.59 $\pm$ 0.04 &                   16.42 \\
                                & MMDTarS &                              0.52 $\pm$ 0.03 &  \cellcolor{green_color!30}{0.57 $\pm$ 0.05} &                              0.54 $\pm$ 0.05 &                               0.7 $\pm$ 0.01 &                              0.52 $\pm$ 0.06 &                              0.71 $\pm$ 0.03 &                              0.59 $\pm$ 0.04 &                   14.17 \\
\hline\hline
\multirow{6}{*}{\rotatebox[origin=c]{90}{Mapping}} & CORAL &  \cellcolor{green_color!37}{0.61 $\pm$ 0.03} &  \cellcolor{green_color!50}{0.79 $\pm$ 0.02} &  \cellcolor{green_color!36}{0.62 $\pm$ 0.01} &  \cellcolor{green_color!38}{0.76 $\pm$ 0.01} &  \cellcolor{green_color!51}{0.78 $\pm$ 0.01} &  \cellcolor{green_color!40}{0.78 $\pm$ 0.02} &  \cellcolor{green_color!43}{0.73 $\pm$ 0.02} &                   11.67 \\
                                & MapOT &  \cellcolor{green_color!42}{0.67 $\pm$ 0.02} &  \cellcolor{green_color!55}{0.84 $\pm$ 0.01} &  \cellcolor{green_color!42}{0.68 $\pm$ 0.02} &  \cellcolor{green_color!41}{0.78 $\pm$ 0.02} &  \cellcolor{green_color!55}{0.83 $\pm$ 0.01} &  \cellcolor{green_color!41}{0.79 $\pm$ 0.02} &  \cellcolor{green_color!46}{0.76 $\pm$ 0.02} &                    7.75 \\
                                & EntOT &   \cellcolor{green_color!54}{0.82 $\pm$ 0.0} &  \cellcolor{green_color!53}{0.82 $\pm$ 0.02} &  \cellcolor{green_color!50}{0.78 $\pm$ 0.05} &  \cellcolor{green_color!53}{0.87 $\pm$ 0.01} &  \cellcolor{green_color!54}{0.82 $\pm$ 0.02} &  \cellcolor{green_color!52}{0.87 $\pm$ 0.01} &  \cellcolor{green_color!53}{0.83 $\pm$ 0.02} &                    6.50 \\
                                & ClassRegOT &  \cellcolor{green_color!63}{0.92 $\pm$ 0.14} &   \cellcolor{green_color!63}{0.93 $\pm$ 0.1} &  \cellcolor{green_color!68}{0.98 $\pm$ 0.01} &  \cellcolor{green_color!65}{0.96 $\pm$ 0.01} &   \cellcolor{green_color!69}{0.99 $\pm$ 0.0} &   \cellcolor{green_color!67}{0.97 $\pm$ 0.0} &  \cellcolor{green_color!66}{0.96 $\pm$ 0.04} &                    2.67 \\
                                & LinOT &  \cellcolor{green_color!46}{0.72 $\pm$ 0.02} &   \cellcolor{green_color!62}{0.92 $\pm$ 0.0} &  \cellcolor{green_color!45}{0.72 $\pm$ 0.01} &  \cellcolor{green_color!42}{0.79 $\pm$ 0.11} &  \cellcolor{green_color!62}{0.91 $\pm$ 0.01} &  \cellcolor{green_color!47}{0.83 $\pm$ 0.07} &  \cellcolor{green_color!52}{0.82 $\pm$ 0.04} &                    6.50 \\
                                & MMD-LS &   \cellcolor{green_color!69}{0.99 $\pm$ 0.0} &  \cellcolor{green_color!68}{0.98 $\pm$ 0.01} &   \cellcolor{green_color!69}{0.99 $\pm$ 0.0} &  \cellcolor{green_color!64}{0.95 $\pm$ 0.01} &  \cellcolor{green_color!68}{0.98 $\pm$ 0.01} &  \cellcolor{green_color!65}{0.96 $\pm$ 0.01} &  \cellcolor{green_color!68}{0.98 $\pm$ 0.01} &                    3.00 \\
\hline\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{Subspace}} & JPCA &  \cellcolor{green_color!45}{0.71 $\pm$ 0.04} &  \cellcolor{green_color!44}{0.72 $\pm$ 0.06} &  \cellcolor{green_color!46}{0.73 $\pm$ 0.05} &                               0.7 $\pm$ 0.01 &  \cellcolor{green_color!56}{0.84 $\pm$ 0.02} &                              0.71 $\pm$ 0.03 &  \cellcolor{green_color!44}{0.74 $\pm$ 0.04} &                   11.75 \\
                                & SA &  \cellcolor{green_color!55}{0.83 $\pm$ 0.03} &  \cellcolor{green_color!55}{0.84 $\pm$ 0.01} &  \cellcolor{green_color!56}{0.85 $\pm$ 0.01} &  \cellcolor{green_color!53}{0.87 $\pm$ 0.01} &  \cellcolor{green_color!56}{0.84 $\pm$ 0.03} &  \cellcolor{green_color!52}{0.87 $\pm$ 0.01} &  \cellcolor{green_color!55}{0.85 $\pm$ 0.02} &                    3.83 \\
                                & TCA &  \cellcolor{green_color!35}{0.59 $\pm$ 0.25} &                              0.52 $\pm$ 0.08 &                            \color{gray!90}NA &                            \color{gray!90}NA &  \cellcolor{green_color!32}{0.55 $\pm$ 0.09} &                              0.56 $\pm$ 0.01 &                              0.56 $\pm$ 0.11 &                   15.50 \\
\hline\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{Other}} & JDOT &  \cellcolor{green_color!42}{0.67 $\pm$ 0.02} &  \cellcolor{green_color!55}{0.84 $\pm$ 0.01} &  \cellcolor{green_color!42}{0.68 $\pm$ 0.02} &  \cellcolor{green_color!42}{0.79 $\pm$ 0.02} &  \cellcolor{green_color!56}{0.84 $\pm$ 0.01} &   \cellcolor{green_color!42}{0.8 $\pm$ 0.01} &  \cellcolor{green_color!47}{0.77 $\pm$ 0.01} &                    8.50 \\
                                & OTLabelProp &  \cellcolor{green_color!51}{0.78 $\pm$ 0.01} &  \cellcolor{green_color!65}{0.95 $\pm$ 0.01} &  \cellcolor{green_color!50}{0.78 $\pm$ 0.01} &  \cellcolor{green_color!49}{0.84 $\pm$ 0.05} &  \cellcolor{green_color!65}{0.95 $\pm$ 0.01} &  \cellcolor{green_color!47}{0.83 $\pm$ 0.04} &  \cellcolor{green_color!56}{0.86 $\pm$ 0.02} &                    5.00 \\
                                & DASVM &  \cellcolor{green_color!35}{0.59 $\pm$ 0.16} &  \cellcolor{green_color!49}{0.77 $\pm$ 0.02} &  \cellcolor{green_color!31}{0.56 $\pm$ 0.11} &  \cellcolor{green_color!41}{0.78 $\pm$ 0.01} &  \cellcolor{green_color!56}{0.84 $\pm$ 0.05} &  \cellcolor{green_color!41}{0.79 $\pm$ 0.02} &  \cellcolor{green_color!42}{0.72 $\pm$ 0.06} &                   10.00 \\
\hline
\end{tabular}
\begin{tabular}{|l|l||r|r|r|r|r|r|r|r|r|r|r|r||r|}
% \hline
                         \mcrot{1}{l}{45}{}       &     \mcrot{1}{l}{45}{}        & \mcrot{1}{l}{45}{books$\rightarrow$electronics} &  \mcrot{1}{l}{45}{books$\rightarrow$kitchen} &      \mcrot{1}{l}{45}{dvd$\rightarrow$books} & \mcrot{1}{l}{45}{dvd$\rightarrow$electronics} &    \mcrot{1}{l}{45}{dvd$\rightarrow$kitchen} & \mcrot{1}{l}{45}{electronics$\rightarrow$books} & \mcrot{1}{l}{45}{electronics$\rightarrow$dvd} & \mcrot{1}{l}{45}{electronics$\rightarrow$kitchen} &  \mcrot{1}{l}{45}{kitchen$\rightarrow$books} &    \mcrot{1}{l}{45}{kitchen$\rightarrow$dvd} & \mcrot{1}{l}{45}{kitchen$\rightarrow$electronics} &                       \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% type & estimator &                                                 &                                              &                                              &                                               &                                              &                                                 &                                               &                                                   &                                              &                                              &                                                   &                                              &                         \\
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{}} & Train Src &                                 0.65 $\pm$ 0.03 &                              0.71 $\pm$ 0.02 &                              0.72 $\pm$ 0.01 &                               0.66 $\pm$ 0.02 &                              0.72 $\pm$ 0.01 &                                 0.69 $\pm$ 0.01 &                               0.71 $\pm$ 0.01 &                                   0.75 $\pm$ 0.01 &                              0.71 $\pm$ 0.02 &                               0.7 $\pm$ 0.02 &                                   0.71 $\pm$ 0.01 &                               0.7 $\pm$ 0.01 &                    3.45 \\
                                & Train Tgt &     \cellcolor{green_color!70}{0.71 $\pm$ 0.02} &  \cellcolor{green_color!70}{0.77 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.74 $\pm$ 0.01} &   \cellcolor{green_color!70}{0.69 $\pm$ 0.03} &  \cellcolor{green_color!70}{0.76 $\pm$ 0.01} &     \cellcolor{green_color!70}{0.72 $\pm$ 0.01} &   \cellcolor{green_color!70}{0.72 $\pm$ 0.02} &       \cellcolor{green_color!70}{0.76 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.72 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.72 $\pm$ 0.01} &       \cellcolor{green_color!70}{0.71 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.73 $\pm$ 0.01} &                    1.00 \\
\hline\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{Reweighting}} & Dens. RW &                                 0.65 $\pm$ 0.03 &                              0.71 $\pm$ 0.02 &                              0.72 $\pm$ 0.01 &                               0.65 $\pm$ 0.02 &                              0.72 $\pm$ 0.01 &                                 0.69 $\pm$ 0.01 &                               0.71 $\pm$ 0.01 &                                   0.74 $\pm$ 0.01 &                              0.71 $\pm$ 0.02 &                               0.7 $\pm$ 0.02 &                                   0.71 $\pm$ 0.01 &                               0.7 $\pm$ 0.02 &                    6.82 \\
                                & Disc. RW &                                 0.63 $\pm$ 0.01 &                              0.71 $\pm$ 0.01 &                              0.72 $\pm$ 0.01 &                               0.64 $\pm$ 0.02 &                               0.7 $\pm$ 0.01 &                                 0.68 $\pm$ 0.03 &                               0.62 $\pm$ 0.05 &                                   0.73 $\pm$ 0.01 &                               0.7 $\pm$ 0.02 &                              0.69 $\pm$ 0.01 &                                    0.7 $\pm$ 0.01 &                              0.68 $\pm$ 0.02 &                    7.32 \\
                                & Gauss. RW &                                 0.53 $\pm$ 0.01 &                              0.62 $\pm$ 0.01 &                              0.54 $\pm$ 0.06 &                               0.38 $\pm$ 0.06 &                              0.51 $\pm$ 0.15 &                               \color{gray!90}NA &                             \color{gray!90}NA &                                   0.62 $\pm$ 0.01 &                            \color{gray!90}NA &                            \color{gray!90}NA &                                 \color{gray!90}NA &                              0.53 $\pm$ 0.05 &                   19.33 \\
                                & KLIEP &                                 0.65 $\pm$ 0.03 &                              0.69 $\pm$ 0.04 &                              0.72 $\pm$ 0.01 &                               0.66 $\pm$ 0.02 &                              0.72 $\pm$ 0.01 &                                 0.69 $\pm$ 0.03 &                             \color{gray!90}NA &                                   0.75 $\pm$ 0.01 &                              0.65 $\pm$ 0.06 &                              0.68 $\pm$ 0.03 &                                   0.71 $\pm$ 0.01 &                              0.69 $\pm$ 0.02 &                    6.30 \\
                                & KMM &                                 0.52 $\pm$ 0.04 &                              0.63 $\pm$ 0.01 &                               0.6 $\pm$ 0.04 &                                0.5 $\pm$ 0.02 &                              0.64 $\pm$ 0.04 &                                  0.28 $\pm$ 0.2 &                             \color{gray!90}NA &                                   0.63 $\pm$ 0.05 &                              0.66 $\pm$ 0.03 &                              0.64 $\pm$ 0.03 &                                   0.58 $\pm$ 0.02 &                              0.57 $\pm$ 0.05 &                   16.10 \\
                                & NN RW &                                 0.59 $\pm$ 0.05 &                              0.69 $\pm$ 0.01 &                              0.71 $\pm$ 0.03 &                                0.51 $\pm$ 0.1 &                              0.66 $\pm$ 0.06 &                                 0.68 $\pm$ 0.03 &                             \color{gray!90}NA &                                   0.71 $\pm$ 0.04 &                               0.7 $\pm$ 0.02 &                              0.65 $\pm$ 0.02 &                                   0.68 $\pm$ 0.02 &                              0.66 $\pm$ 0.04 &                   10.65 \\
                                & MMDTarS &                                 0.65 $\pm$ 0.03 &                               0.7 $\pm$ 0.02 &                              0.72 $\pm$ 0.01 &   \cellcolor{green_color!43}{0.67 $\pm$ 0.01} &                              0.72 $\pm$ 0.01 &      \cellcolor{green_color!43}{0.7 $\pm$ 0.01} &                               0.71 $\pm$ 0.02 &                                   0.74 $\pm$ 0.01 &                               0.7 $\pm$ 0.03 &                               0.7 $\pm$ 0.02 &                                   0.71 $\pm$ 0.02 &                               0.7 $\pm$ 0.02 &                    7.55 \\
\hline\hline
\multirow{6}{*}{\rotatebox[origin=c]{90}{Mapping}} & CORAL &                                 0.62 $\pm$ 0.03 &  \cellcolor{green_color!36}{0.72 $\pm$ 0.01} &  \cellcolor{green_color!50}{0.73 $\pm$ 0.01} &                               0.61 $\pm$ 0.01 &                              0.72 $\pm$ 0.01 &                                 0.69 $\pm$ 0.01 &                             \color{gray!90}NA &                                 \color{gray!90}NA &                               0.7 $\pm$ 0.01 &                               0.7 $\pm$ 0.01 &                                    0.7 $\pm$ 0.02 &                              0.69 $\pm$ 0.01 &                    4.56 \\
                                & MapOT &                                  0.6 $\pm$ 0.01 &                                0.7 $\pm$ 0.0 &                              0.71 $\pm$ 0.01 &                               0.59 $\pm$ 0.01 &                                0.7 $\pm$ 0.0 &                                 0.68 $\pm$ 0.01 &                               0.69 $\pm$ 0.01 &                                   0.73 $\pm$ 0.02 &                              0.69 $\pm$ 0.01 &                              0.69 $\pm$ 0.01 &                                   0.64 $\pm$ 0.01 &                              0.67 $\pm$ 0.01 &                    9.36 \\
                                & EntOT &                                 0.53 $\pm$ 0.01 &                               0.62 $\pm$ 0.0 &                               0.64 $\pm$ 0.0 &                                0.53 $\pm$ 0.0 &                               0.62 $\pm$ 0.0 &                                  0.65 $\pm$ 0.0 &                               0.66 $\pm$ 0.01 &                                   0.74 $\pm$ 0.01 &                               0.64 $\pm$ 0.0 &                               0.64 $\pm$ 0.0 &                                    0.54 $\pm$ 0.0 &                               0.62 $\pm$ 0.0 &                   13.86 \\
                                & ClassRegOT &     \cellcolor{green_color!50}{0.68 $\pm$ 0.02} &  \cellcolor{green_color!36}{0.72 $\pm$ 0.02} &                              0.69 $\pm$ 0.03 &   \cellcolor{green_color!43}{0.67 $\pm$ 0.02} &                              0.72 $\pm$ 0.02 &                                 0.61 $\pm$ 0.01 &                               0.61 $\pm$ 0.02 &                                   0.69 $\pm$ 0.03 &                              0.65 $\pm$ 0.02 &                              0.65 $\pm$ 0.02 &                                    0.7 $\pm$ 0.02 &                              0.67 $\pm$ 0.02 &                    9.00 \\
                                & LinOT &                                 0.64 $\pm$ 0.03 &  \cellcolor{green_color!43}{0.73 $\pm$ 0.02} &  \cellcolor{green_color!50}{0.73 $\pm$ 0.01} &                               0.61 $\pm$ 0.01 &   \cellcolor{green_color!40}{0.73 $\pm$ 0.0} &                                 0.69 $\pm$ 0.02 &                             \color{gray!90}NA &                                   0.74 $\pm$ 0.01 &                              0.71 $\pm$ 0.02 &                               0.7 $\pm$ 0.02 &                                    0.7 $\pm$ 0.02 &                               0.7 $\pm$ 0.02 &                    3.60 \\
                                & MMD-LS &                                 0.56 $\pm$ 0.02 &                              0.54 $\pm$ 0.03 &                              0.72 $\pm$ 0.01 &                               0.63 $\pm$ 0.06 &                              0.61 $\pm$ 0.16 &                                  0.65 $\pm$ 0.1 &                               0.55 $\pm$ 0.15 &                                 \color{gray!90}NA &                              0.63 $\pm$ 0.11 &                              0.48 $\pm$ 0.01 &                                   0.71 $\pm$ 0.01 &                              0.61 $\pm$ 0.07 &                   14.30 \\
\hline\hline
\multirow{4}{*}{\rotatebox[origin=c]{90}{Subspace}} & JPCA &                                  0.61 $\pm$ 0.0 &                              0.69 $\pm$ 0.01 &                              0.69 $\pm$ 0.01 &                               0.63 $\pm$ 0.01 &                               0.69 $\pm$ 0.0 &                                 0.68 $\pm$ 0.01 &                               0.68 $\pm$ 0.01 &                                    0.7 $\pm$ 0.01 &                              0.67 $\pm$ 0.01 &                              0.68 $\pm$ 0.01 &                                   0.64 $\pm$ 0.01 &                              0.67 $\pm$ 0.01 &                   10.14 \\
                                & SA &                                 0.62 $\pm$ 0.02 &  \cellcolor{green_color!36}{0.72 $\pm$ 0.01} &  \cellcolor{green_color!50}{0.73 $\pm$ 0.02} &                               0.62 $\pm$ 0.01 &                              0.72 $\pm$ 0.01 &                                 0.69 $\pm$ 0.01 &                               0.69 $\pm$ 0.01 &                                   0.74 $\pm$ 0.02 &                              0.71 $\pm$ 0.02 &                               0.7 $\pm$ 0.01 &                                   0.69 $\pm$ 0.03 &                              0.69 $\pm$ 0.02 &                    8.27 \\
                                & TCA &                                  0.52 $\pm$ 0.0 &                               0.62 $\pm$ 0.0 &                               0.64 $\pm$ 0.0 &                                0.52 $\pm$ 0.0 &                               0.62 $\pm$ 0.0 &                                  0.64 $\pm$ 0.0 &                                0.64 $\pm$ 0.0 &                                    0.62 $\pm$ 0.0 &                               0.64 $\pm$ 0.0 &                               0.64 $\pm$ 0.0 &                                    0.52 $\pm$ 0.0 &                                0.6 $\pm$ 0.0 &                   18.45 \\
                                & TSL &                                 0.65 $\pm$ 0.03 &                              0.71 $\pm$ 0.02 &                              0.72 $\pm$ 0.01 &                               0.66 $\pm$ 0.02 &                              0.72 $\pm$ 0.01 &                               \color{gray!90}NA &                             \color{gray!90}NA &                                   0.75 $\pm$ 0.01 &                              0.71 $\pm$ 0.02 &                               0.7 $\pm$ 0.02 &                                   0.71 $\pm$ 0.01 &                               0.7 $\pm$ 0.02 &                    5.94 \\
\hline\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{Other}} & JDOT &                                 0.61 $\pm$ 0.01 &                              0.71 $\pm$ 0.01 &                              0.72 $\pm$ 0.01 &                                0.6 $\pm$ 0.01 &                                0.7 $\pm$ 0.0 &                                 0.63 $\pm$ 0.01 &                             \color{gray!90}NA &                                   0.71 $\pm$ 0.02 &                              0.69 $\pm$ 0.02 &                              0.69 $\pm$ 0.01 &                                   0.67 $\pm$ 0.03 &                              0.67 $\pm$ 0.01 &                    8.75 \\
                                & OTLabelProp &                                  0.6 $\pm$ 0.01 &                              0.69 $\pm$ 0.01 &                               0.7 $\pm$ 0.01 &                               0.59 $\pm$ 0.01 &                              0.69 $\pm$ 0.01 &                                 0.68 $\pm$ 0.02 &                               0.69 $\pm$ 0.02 &                                   0.74 $\pm$ 0.01 &                              0.69 $\pm$ 0.01 &                               0.69 $\pm$ 0.0 &                                   0.64 $\pm$ 0.01 &                              0.67 $\pm$ 0.01 &                    9.32 \\
\hline
\end{tabular}
\begin{tabular}{|l|l||r|r|r||r|}
% \hline
                          \mcrot{1}{l}{45}{}      &      \mcrot{1}{l}{45}{}       &        \mcrot{1}{l}{45}{enl$\rightarrow$tap} &        \mcrot{1}{l}{45}{tap$\rightarrow$enl} &                       \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% type & estimator &                                              &                                              &                                              &                         \\
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{}} & Train Src &                              0.67 $\pm$ 0.01 &                              0.77 $\pm$ 0.01 &                              0.72 $\pm$ 0.01 &                    8.50 \\
                                & Train Tgt &    \cellcolor{green_color!70}{1.0 $\pm$ 0.0} &    \cellcolor{green_color!70}{1.0 $\pm$ 0.0} &    \cellcolor{green_color!70}{1.0 $\pm$ 0.0} &                    1.00 \\
\hline\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{Reweighting}} & Dens. RW &                              0.67 $\pm$ 0.01 &                               0.76 $\pm$ 0.0 &                              0.71 $\pm$ 0.01 &                    9.00 \\
                                & Disc. RW &  \cellcolor{green_color!37}{0.73 $\pm$ 0.06} &  \cellcolor{green_color!31}{0.78 $\pm$ 0.01} &  \cellcolor{green_color!34}{0.75 $\pm$ 0.04} &                    4.50 \\
                                & Gauss. RW &                               0.56 $\pm$ 0.0 &                               0.46 $\pm$ 0.0 &                               0.51 $\pm$ 0.0 &                   17.50 \\
                                & KLIEP &                              0.66 $\pm$ 0.02 &                              0.77 $\pm$ 0.01 &                              0.72 $\pm$ 0.01 &                   10.75 \\
                                & KMM &   \cellcolor{green_color!33}{0.7 $\pm$ 0.02} &  \cellcolor{green_color!31}{0.78 $\pm$ 0.01} &  \cellcolor{green_color!32}{0.74 $\pm$ 0.01} &                    6.00 \\
                                & NN RW &                              0.67 $\pm$ 0.05 &                              0.75 $\pm$ 0.01 &                              0.71 $\pm$ 0.03 &                   12.00 \\
                                & MMDTarS &   \cellcolor{green_color!33}{0.7 $\pm$ 0.02} &                              0.77 $\pm$ 0.01 &  \cellcolor{green_color!32}{0.74 $\pm$ 0.01} &                    6.00 \\
\hline\hline
\multirow{6}{*}{\rotatebox[origin=c]{90}{Mapping}} & CORAL &                              0.66 $\pm$ 0.02 &                              0.77 $\pm$ 0.01 &                              0.72 $\pm$ 0.02 &                   11.50 \\
                                & MapOT &                              0.65 $\pm$ 0.01 &                              0.62 $\pm$ 0.02 &                              0.63 $\pm$ 0.01 &                   14.00 \\
                                & EntOT &  \cellcolor{green_color!48}{0.82 $\pm$ 0.01} &                              0.67 $\pm$ 0.01 &  \cellcolor{green_color!34}{0.75 $\pm$ 0.01} &                    8.00 \\
                                & ClassRegOT &                              0.63 $\pm$ 0.01 &                              0.62 $\pm$ 0.01 &                              0.62 $\pm$ 0.01 &                   15.50 \\
                                & LinOT &  \cellcolor{green_color!36}{0.72 $\pm$ 0.01} &  \cellcolor{green_color!36}{0.81 $\pm$ 0.01} &  \cellcolor{green_color!35}{0.76 $\pm$ 0.01} &                    4.00 \\
                                & MMD-LS &  \cellcolor{green_color!51}{0.85 $\pm$ 0.01} &                            \color{gray!90}NA &  \cellcolor{green_color!48}{0.85 $\pm$ 0.01} &                    4.00 \\
\hline\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{Subspace}} & JPCA &                              0.64 $\pm$ 0.02 &  \cellcolor{green_color!31}{0.78 $\pm$ 0.02} &                              0.71 $\pm$ 0.02 &                   10.00 \\
                                & SA &                              0.53 $\pm$ 0.02 &  \cellcolor{green_color!45}{0.86 $\pm$ 0.01} &                               0.7 $\pm$ 0.02 &                   10.00 \\
\hline\hline
\rotatebox[origin=c]{90}{Other} & OTLabelProp &  \cellcolor{green_color!31}{0.68 $\pm$ 0.01} &                              0.61 $\pm$ 0.01 &                              0.64 $\pm$ 0.01 &                   11.50 \\
\hline
\end{tabular}
\begin{tabular}{|l|l||r|r|r||r|}
                           \mcrot{1}{l}{45}{}     &   \mcrot{1}{l}{45}{}    & \mcrot{1}{l}{45}{ip\_adress$\rightarrow$no\_ip\_adress} & \mcrot{1}{l}{45}{no\_ip\_adress$\rightarrow$ip\_adress} &                       \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{}} & Train Src &                                    0.94 $\pm$ 0.01 &                                    0.88 $\pm$ 0.01 &                              0.91 $\pm$ 0.01 &                     7.0 \\
                                & Train Tgt &        \cellcolor{green_color!70}{0.97 $\pm$ 0.01} &        \cellcolor{green_color!70}{0.97 $\pm$ 0.01} &  \cellcolor{green_color!70}{0.97 $\pm$ 0.01} &                     1.0 \\
\hline\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{Reweighting}} & Dens. RW &                                    0.94 $\pm$ 0.01 &                                    0.88 $\pm$ 0.01 &                              0.91 $\pm$ 0.01 &                     6.5 \\
                                & Disc. RW &                                    0.94 $\pm$ 0.01 &                                    0.88 $\pm$ 0.01 &                              0.91 $\pm$ 0.01 &                     9.5 \\
                                & Gauss. RW &                                     0.51 $\pm$ 0.0 &                                     0.41 $\pm$ 0.0 &                               0.46 $\pm$ 0.0 &                    20.0 \\
                                & KLIEP &                                    0.94 $\pm$ 0.01 &        \cellcolor{green_color!34}{0.89 $\pm$ 0.01} &                              0.91 $\pm$ 0.01 &                     5.0 \\
                                & KMM &                                    0.94 $\pm$ 0.01 &        \cellcolor{green_color!34}{0.89 $\pm$ 0.02} &                              0.91 $\pm$ 0.01 &                     6.5 \\
                                & NN RW &                                    0.94 $\pm$ 0.01 &        \cellcolor{green_color!34}{0.89 $\pm$ 0.01} &                              0.91 $\pm$ 0.01 &                     6.5 \\
                                & MMDTarS &                                    0.94 $\pm$ 0.01 &                                    0.88 $\pm$ 0.01 &                              0.91 $\pm$ 0.01 &                     5.5 \\
\hline\hline
\multirow{6}{*}{\rotatebox[origin=c]{90}{Mapping}} & CORAL &                                    0.93 $\pm$ 0.01 &        \cellcolor{green_color!43}{0.91 $\pm$ 0.01} &  \cellcolor{green_color!36}{0.92 $\pm$ 0.01} &                     5.5 \\
                                & MapOT &                                    0.83 $\pm$ 0.01 &                                    0.84 $\pm$ 0.03 &                              0.84 $\pm$ 0.02 &                    15.0 \\
                                & EntOT &                                    0.87 $\pm$ 0.04 &                                    0.85 $\pm$ 0.03 &                              0.86 $\pm$ 0.04 &                    16.0 \\
                                & ClassRegOT &                                    0.87 $\pm$ 0.02 &        \cellcolor{green_color!34}{0.89 $\pm$ 0.02} &                              0.88 $\pm$ 0.02 &                     9.0 \\
                                & LinOT &                                    0.91 $\pm$ 0.01 &         \cellcolor{green_color!38}{0.9 $\pm$ 0.02} &                              0.91 $\pm$ 0.02 &                     7.0 \\
                                & MMD-LS &                                  \color{gray!90}NA &                                    0.88 $\pm$ 0.01 &                              0.88 $\pm$ 0.01 &                    11.5 \\
\hline\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{Subspace}} & JPCA &                                    0.92 $\pm$ 0.01 &        \cellcolor{green_color!34}{0.89 $\pm$ 0.01} &                               0.9 $\pm$ 0.01 &                     8.0 \\
                                & SA &                                     0.9 $\pm$ 0.02 &                                    0.88 $\pm$ 0.02 &                              0.89 $\pm$ 0.02 &                    11.0 \\
                                & TSL &                                    0.88 $\pm$ 0.02 &                                    0.84 $\pm$ 0.02 &                              0.86 $\pm$ 0.02 &                    14.0 \\
\hline\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{Other}} & JDOT &                                     0.8 $\pm$ 0.02 &                                     0.8 $\pm$ 0.01 &                               0.8 $\pm$ 0.02 &                    18.0 \\
                                & OTLabelProp &                                    0.86 $\pm$ 0.01 &                                    0.86 $\pm$ 0.01 &                              0.86 $\pm$ 0.01 &                    16.0 \\
                                & DASVM &                                  \color{gray!90}NA &                                    0.88 $\pm$ 0.01 &                              0.88 $\pm$ 0.01 &                    15.0 \\
\hline
\end{tabular}
\begin{tabular}{|l|l||r|r|r|r|r|r|r|r|r|r||r|}
% \hline
                         \mcrot{1}{l}{45}{}       &     \mcrot{1}{l}{45}{}        &                          \mcrot{1}{l}{45}{1} &                          \mcrot{1}{l}{45}{2} &                          \mcrot{1}{l}{45}{3} &                          \mcrot{1}{l}{45}{4} &                           \mcrot{1}{l}{45}{5} &                          \mcrot{1}{l}{45}{6} &                          \mcrot{1}{l}{45}{7} &                          \mcrot{1}{l}{45}{8} &                          \mcrot{1}{l}{45}{9} &                       \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% type & estimator &                                              &                                              &                                              &                                              &                                               &                                              &                                              &                                              &                                              &                                              &                         \\
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{}} & Train Src &                              0.59 $\pm$ 0.05 &                              0.51 $\pm$ 0.05 &                              0.72 $\pm$ 0.05 &                              0.49 $\pm$ 0.06 &                               0.39 $\pm$ 0.04 &                              0.41 $\pm$ 0.06 &                              0.62 $\pm$ 0.07 &                              0.69 $\pm$ 0.08 &                               0.54 $\pm$ 0.1 &                              0.55 $\pm$ 0.06 &                    8.56 \\
                                & Train Tgt &  \cellcolor{green_color!70}{0.74 $\pm$ 0.05} &  \cellcolor{green_color!70}{0.61 $\pm$ 0.07} &  \cellcolor{green_color!70}{0.82 $\pm$ 0.03} &  \cellcolor{green_color!70}{0.52 $\pm$ 0.04} &   \cellcolor{green_color!70}{0.41 $\pm$ 0.08} &  \cellcolor{green_color!70}{0.47 $\pm$ 0.06} &  \cellcolor{green_color!70}{0.75 $\pm$ 0.03} &   \cellcolor{green_color!70}{0.8 $\pm$ 0.03} &  \cellcolor{green_color!70}{0.61 $\pm$ 0.06} &  \cellcolor{green_color!70}{0.64 $\pm$ 0.05} &                    1.44 \\
\hline\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{Reweighting}} & Dens. RW &                              0.59 $\pm$ 0.06 &                              0.51 $\pm$ 0.05 &                              0.72 $\pm$ 0.04 &   \cellcolor{green_color!43}{0.5 $\pm$ 0.06} &                               0.39 $\pm$ 0.04 &                               0.4 $\pm$ 0.07 &  \cellcolor{green_color!33}{0.63 $\pm$ 0.06} &                              0.67 $\pm$ 0.06 &                              0.53 $\pm$ 0.09 &                              0.55 $\pm$ 0.06 &                    9.61 \\
                                & Disc. RW &  \cellcolor{green_color!40}{0.63 $\pm$ 0.06} &                              0.51 $\pm$ 0.06 &  \cellcolor{green_color!46}{0.76 $\pm$ 0.05} &                              0.49 $\pm$ 0.04 &    \cellcolor{green_color!50}{0.4 $\pm$ 0.04} &  \cellcolor{green_color!36}{0.42 $\pm$ 0.08} &                               0.6 $\pm$ 0.06 &                              0.68 $\pm$ 0.03 &  \cellcolor{green_color!41}{0.56 $\pm$ 0.09} &  \cellcolor{green_color!34}{0.56 $\pm$ 0.06} &                    6.89 \\
                                & Gauss. RW &                              0.28 $\pm$ 0.07 &                              0.25 $\pm$ 0.01 &                              0.25 $\pm$ 0.01 &                              0.25 $\pm$ 0.01 &                               0.25 $\pm$ 0.01 &                              0.25 $\pm$ 0.01 &                              0.25 $\pm$ 0.01 &                              0.25 $\pm$ 0.01 &                              0.25 $\pm$ 0.01 &                              0.25 $\pm$ 0.01 &                   20.44 \\
                                & KLIEP &                              0.59 $\pm$ 0.05 &  \cellcolor{green_color!34}{0.52 $\pm$ 0.04} &                              0.71 $\pm$ 0.04 &                              0.48 $\pm$ 0.07 &                               0.39 $\pm$ 0.04 &                              0.41 $\pm$ 0.08 &  \cellcolor{green_color!33}{0.63 $\pm$ 0.07} &                              0.69 $\pm$ 0.08 &  \cellcolor{green_color!35}{0.55 $\pm$ 0.08} &                              0.55 $\pm$ 0.06 &                    8.17 \\
                                & KMM &  \cellcolor{green_color!35}{0.61 $\pm$ 0.06} &                              0.45 $\pm$ 0.08 &  \cellcolor{green_color!38}{0.74 $\pm$ 0.05} &                              0.44 $\pm$ 0.04 &                               0.31 $\pm$ 0.09 &                               0.4 $\pm$ 0.07 &  \cellcolor{green_color!36}{0.64 $\pm$ 0.09} &                              0.64 $\pm$ 0.01 &                              0.52 $\pm$ 0.07 &                              0.53 $\pm$ 0.06 &                   10.89 \\
                                & NN RW &                              0.58 $\pm$ 0.06 &                              0.45 $\pm$ 0.05 &                              0.69 $\pm$ 0.03 &                              0.47 $\pm$ 0.09 &                               0.36 $\pm$ 0.06 &                              0.41 $\pm$ 0.05 &  \cellcolor{green_color!33}{0.63 $\pm$ 0.07} &                              0.68 $\pm$ 0.07 &                              0.54 $\pm$ 0.08 &                              0.54 $\pm$ 0.06 &                   10.67 \\
                                & MMDTarS &                              0.59 $\pm$ 0.06 &  \cellcolor{green_color!34}{0.52 $\pm$ 0.04} &  \cellcolor{green_color!34}{0.73 $\pm$ 0.05} &   \cellcolor{green_color!43}{0.5 $\pm$ 0.06} &                               0.39 $\pm$ 0.04 &                              0.41 $\pm$ 0.06 &                              0.62 $\pm$ 0.07 &                              0.69 $\pm$ 0.07 &                              0.54 $\pm$ 0.08 &                              0.55 $\pm$ 0.06 &                    8.11 \\
\hline\hline
\multirow{6}{*}{\rotatebox[origin=c]{90}{Mapping}} & CORAL &  \cellcolor{green_color!78}{0.77 $\pm$ 0.08} &  \cellcolor{green_color!50}{0.56 $\pm$ 0.06} &  \cellcolor{green_color!66}{0.81 $\pm$ 0.04} &                              0.49 $\pm$ 0.08 &  \cellcolor{green_color!150}{0.45 $\pm$ 0.05} &  \cellcolor{green_color!50}{0.44 $\pm$ 0.06} &  \cellcolor{green_color!63}{0.73 $\pm$ 0.05} &   \cellcolor{green_color!51}{0.75 $\pm$ 0.1} &  \cellcolor{green_color!41}{0.56 $\pm$ 0.06} &  \cellcolor{green_color!61}{0.62 $\pm$ 0.07} &                    2.67 \\
                                & MapOT &  \cellcolor{green_color!35}{0.61 $\pm$ 0.08} &                              0.35 $\pm$ 0.04 &                              0.64 $\pm$ 0.05 &                              0.39 $\pm$ 0.03 &                               0.32 $\pm$ 0.04 &                              0.29 $\pm$ 0.05 &                              0.53 $\pm$ 0.04 &                              0.61 $\pm$ 0.08 &                              0.49 $\pm$ 0.05 &                              0.47 $\pm$ 0.05 &                   11.11 \\
                                & EntOT &  \cellcolor{green_color!51}{0.67 $\pm$ 0.07} &                              0.45 $\pm$ 0.05 &  \cellcolor{green_color!58}{0.79 $\pm$ 0.06} &                              0.37 $\pm$ 0.04 &                               0.33 $\pm$ 0.06 &                              0.32 $\pm$ 0.02 &  \cellcolor{green_color!45}{0.67 $\pm$ 0.01} &  \cellcolor{green_color!48}{0.74 $\pm$ 0.07} &                              0.52 $\pm$ 0.06 &                              0.54 $\pm$ 0.05 &                    9.39 \\
                                & ClassRegOT &  \cellcolor{green_color!35}{0.61 $\pm$ 0.07} &                              0.43 $\pm$ 0.07 &                              0.71 $\pm$ 0.07 &                               0.4 $\pm$ 0.05 &                               0.35 $\pm$ 0.04 &                              0.31 $\pm$ 0.07 &                              0.62 $\pm$ 0.06 &   \cellcolor{green_color!33}{0.7 $\pm$ 0.05} &                              0.49 $\pm$ 0.06 &                              0.51 $\pm$ 0.06 &                   12.33 \\
                                & LinOT &   \cellcolor{green_color!75}{0.76 $\pm$ 0.1} &  \cellcolor{green_color!46}{0.55 $\pm$ 0.05} &  \cellcolor{green_color!58}{0.79 $\pm$ 0.04} &                              0.48 $\pm$ 0.09 &  \cellcolor{green_color!90}{0.46 $\pm$ 0.06} &  \cellcolor{green_color!63}{0.46 $\pm$ 0.07} &  \cellcolor{green_color!57}{0.71 $\pm$ 0.04} &  \cellcolor{green_color!55}{0.76 $\pm$ 0.09} &                              0.53 $\pm$ 0.07 &  \cellcolor{green_color!56}{0.61 $\pm$ 0.07} &                    3.78 \\
                                & MMD-LS &   \cellcolor{green_color!48}{0.66 $\pm$ 0.1} &                              0.46 $\pm$ 0.13 &                              0.63 $\pm$ 0.16 &                              0.35 $\pm$ 0.11 &                               0.39 $\pm$ 0.05 &                               0.34 $\pm$ 0.1 &  \cellcolor{green_color!39}{0.65 $\pm$ 0.08} &                              0.66 $\pm$ 0.12 &                              0.49 $\pm$ 0.08 &                               0.51 $\pm$ 0.1 &                   10.11 \\
\hline\hline
\multirow{4}{*}{\rotatebox[origin=c]{90}{Subspace}} & JPCA &                              0.57 $\pm$ 0.07 &                              0.39 $\pm$ 0.05 &                              0.72 $\pm$ 0.06 &                              0.47 $\pm$ 0.07 &                               0.31 $\pm$ 0.05 &                              0.33 $\pm$ 0.03 &  \cellcolor{green_color!36}{0.64 $\pm$ 0.06} &                              0.68 $\pm$ 0.04 &                              0.49 $\pm$ 0.09 &                              0.51 $\pm$ 0.06 &                   12.78 \\
                                & SA &   \cellcolor{green_color!70}{0.74 $\pm$ 0.1} &  \cellcolor{green_color!57}{0.58 $\pm$ 0.09} &   \cellcolor{green_color!62}{0.8 $\pm$ 0.03} &                              0.48 $\pm$ 0.07 &                               0.39 $\pm$ 0.04 &                               0.4 $\pm$ 0.06 &   \cellcolor{green_color!42}{0.66 $\pm$ 0.1} &  \cellcolor{green_color!44}{0.73 $\pm$ 0.07} &                              0.54 $\pm$ 0.06 &  \cellcolor{green_color!47}{0.59 $\pm$ 0.07} &                    6.33 \\
                                & TCA &                              0.31 $\pm$ 0.09 &                              0.26 $\pm$ 0.03 &                              0.24 $\pm$ 0.07 &                               0.24 $\pm$ 0.1 &                               0.27 $\pm$ 0.05 &                              0.26 $\pm$ 0.07 &                              0.27 $\pm$ 0.06 &                               0.31 $\pm$ 0.1 &                               0.29 $\pm$ 0.1 &                              0.27 $\pm$ 0.07 &                   19.50 \\
                                & TSL &                              0.24 $\pm$ 0.04 &                              0.26 $\pm$ 0.05 &                              0.27 $\pm$ 0.05 &                              0.26 $\pm$ 0.03 &                               0.23 $\pm$ 0.07 &                              0.27 $\pm$ 0.04 &                              0.26 $\pm$ 0.01 &                              0.24 $\pm$ 0.09 &                              0.22 $\pm$ 0.03 &                              0.25 $\pm$ 0.05 &                   20.00 \\
\hline\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{Other}} & JDOT &                              0.57 $\pm$ 0.07 &                              0.37 $\pm$ 0.06 &                              0.61 $\pm$ 0.05 &                              0.39 $\pm$ 0.07 &                               0.28 $\pm$ 0.04 &                               0.3 $\pm$ 0.03 &                              0.53 $\pm$ 0.09 &                              0.62 $\pm$ 0.05 &                              0.49 $\pm$ 0.05 &                              0.46 $\pm$ 0.06 &                   17.00 \\
                                & OTLabelProp &  \cellcolor{green_color!40}{0.63 $\pm$ 0.06} &                               0.4 $\pm$ 0.06 &                              0.64 $\pm$ 0.05 &                              0.41 $\pm$ 0.04 &                               0.35 $\pm$ 0.07 &                              0.33 $\pm$ 0.06 &                              0.59 $\pm$ 0.06 &                              0.66 $\pm$ 0.04 &                               0.5 $\pm$ 0.09 &                               0.5 $\pm$ 0.06 &                   13.11 \\
\hline
\end{tabular}
\begin{tabular}{|l||r|r|r|r|r|r|r|r|r||r|r|}
% \hline
 \mcrot{1}{l}{45}{} &               \mcrot{1}{l}{45}{1} &               \mcrot{1}{l}{45}{2} &               \mcrot{1}{l}{45}{3} &               \mcrot{1}{l}{45}{4} &                \mcrot{1}{l}{45}{5} &               \mcrot{1}{l}{45}{6} &               \mcrot{1}{l}{45}{7} &               \mcrot{1}{l}{45}{8} &               \mcrot{1}{l}{45}{9} &            \mcrot{1}{l}{45}{Mean} &  \mcrot{1}{l}{45}{Rank} \\
% estimator &                                   &                                   &                                   &                                   &                                    &                                   &                                   &                                   &                                   &                                   &                         \\
\hline
Train Src &                              0.59 &                              0.29 &                              0.67 &                              0.43 &                               0.38 &                              0.29 &                              0.67 &                              0.76 &                              0.67 &                              0.53 &                    2.61 \\
Train Tgt &  \cellcolor{green_color!70}{0.57} &  \cellcolor{green_color!70}{0.43} &  \cellcolor{green_color!70}{0.71} &  \cellcolor{green_color!70}{0.53} &   \cellcolor{green_color!70}{0.34} &  \cellcolor{green_color!70}{0.29} &  \cellcolor{green_color!70}{0.62} &  \cellcolor{green_color!70}{0.69} &  \cellcolor{green_color!70}{0.79} &  \cellcolor{green_color!70}{0.55} &                    2.17 \\
DANN      &                              0.52 &                              0.24 &                              0.55 &                              0.38 &     \cellcolor{green_color!9}{0.4} &                              0.22 &                              0.38 &                              0.66 &                              0.64 &                              0.44 &                    4.44 \\
DeepCORAL &                              0.55 &                              0.26 &                              0.66 &                              0.36 &  \cellcolor{green_color!70}{0.48} &  \cellcolor{green_color!70}{0.33} &                              0.57 &                              0.72 &                              0.66 &                              0.51 &                    2.72 \\
DeepJDOT  &                              0.53 &  \cellcolor{green_color!44}{0.34} &                              0.64 &                              0.43 &  \cellcolor{green_color!20}{0.43} &  \cellcolor{green_color!70}{0.43} &                              0.57 &                              0.62 &                               0.6 &                              0.51 &                    3.17 \\
\hline
\end{tabular}
